GaussRender: Learning 3D Occupancy with Gaussian Rendering

Understanding the 3D geometry and semantics of driving scenes is critical for safe autonomous driving. Recent advances in 3D occupancy prediction have improved scene representation but often suffer from visual inconsistencies, leading to floating artifacts and poor surface localization. Existing voxel-wise losses (e.g., cross-entropy) fail to enforce visible geometric coherence. In this paper, we propose GaussRender, a module that improves 3D occupancy learning by enforcing projective consistency. Our key idea is to project both predicted and ground-truth 3D occupancy into 2D camera views, where we apply supervision. Our method penalizes 3D configurations that produce inconsistent 2D projections, thereby enforcing a more coherent 3D structure. To achieve this efficiently, we leverage differentiable rendering with Gaussian splatting. GaussRender seamlessly integrates with existing architectures while maintaining efficiency and requiring no inference-time modifications. Extensive evaluations on multiple benchmarks (SurroundOcc-nuScenes, Occ3D-nuScenes, SSCBench-KITTI360) demonstrate that GaussRender significantly improves geometric fidelity across various 3D occupancy models (TPVFormer, SurroundOcc, Symphonies), achieving state-of-the-art results, particularly on surface-sensitive metrics such as RayIoU. The code is open-sourced at https://github.com/valeoai/GaussRender.

==> tables/lambda_loss.tex <==


\begin{figure}[!t]
    \centering
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=5cm,
        xlabel={Lambda ($\lambda$)},
        ylabel={Value (\%)},
        xmin=0, xmax=21,
        ymin=25, ymax=41,
        xtick={1, 5, 10, 15, 20},
        xticklabels={1, 5, 10, 15, 20},
        ytick={25, 30, 35, 40},
        legend style={at={(0.99, 0.62)}},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt, draw=gray!50},
    ]
        \addplot[
            color=cyan,
            mark=* ,
            mark options={solid, fill=cyan},
        ] coordinates {
            (1, 36.2)
            (5, 37.5)
            (10, 38.0)
            (15, 38.3)
            (20, 38.1)
        };
        \addlegendentry{IoU ($\uparrow$)}

        \addplot[
            color=red,
            mark=square*,
            mark options={solid, fill=red},
        ] coordinates {
            (1, 26.1)
            (5, 26.7)
            (10, 26.8)
            (15, 27.0)
            (20, 26.7)
        };
        \addlegendentry{mIoU ($\uparrow$)}
    \end{axis}
\end{tikzpicture}
    \caption{\textbf{Impact of different the contribution $\lambda$ of $L_{2D}$ on 3D semantic occupancy performance.} The architecture used is TPVFormer \cite{huang2023tpv}. Models are trained using a combination of $L_{\text{2D}}$ and $L_{\text{3D}}$ with varying $\lambda$ values and evaluated on 3D IoU and mIoU. We train and evaluate the models on 20\% of Occ3D-nuScenes \cite{tian2023occ3d} training and validation datasets.}
    \label{fig:lambda_impact}
\end{figure}


==> tables/number_of_cameras.tex <==
\begin{figure}[!t]
    \centering
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=5cm,
        xlabel={Number of Cameras},
        ylabel={Value (\%)},
        xmin=1, xmax=5,
        ymin=25, ymax=40,
        xtick={1, 2, 3, 4, 5},
        xticklabels={1, 2, 3, 4, 5},
        ytick={25,30,35, 40},
        legend style={at={(0.99, 0.62)}},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt, draw=gray!50},
    ]
        \addplot[
            color=cyan,
            mark=* ,
            mark options={solid, fill=cyan},
        ] coordinates {
            (1, 38.1)
            (2, 38.1)
            (3, 38.2)
            (4, 38.2)
            (5, 38.2)
        };
        \addlegendentry{IoU ($\uparrow$)}

        \addplot[
            color=red,
            mark=square*,
            mark options={solid, fill=red},
        ] coordinates {
            (1, 26.6)
            (2, 26.6)
            (3, 26.7)
            (4, 26.7)
            (5, 26.6)
        };
        \addlegendentry{mIoU ($\uparrow$)}
    \end{axis}
\end{tikzpicture}
    \caption{\textbf{Impact of the number of cameras on 3D semantic occupancy performance.} The architecture used is TPVFormer \cite{huang2023tpv}. Models are trained with varying numbers of cameras and evaluated on 3D IoU and mIoU using 20\% of Occ3d-nuScenes training and validation set.}
    \label{fig:num_cams_impact}
\end{figure}

